Iteratively decoded magic state distillation

We present numerical simulation results for the 7-to-1 and 15-to-1 state distillation circuits, constructed using transversal CNOTs acting on multiple surface code patches. The distillation circuits are decoded iteratively using the method outlined in [arXiv:2407.20976]. We show that, with a re-configurable qubit architecture, we can perform fast magic state distillation in $\sim\mathcal{O}(1)$ code cycles. We confirm that both circuits suppress an injected input logical error rate $p$ to $\mathcal{O}(p^3)$ in the presence of additional circuit-level noise. This is done with two types of stabiliser proxies, distilling logical $|-\rangle$ and $|Y\rangle$ states, the latter is the intended state of the 7-to-1 circuit while a stabiliser-proxy for the 15-to-1 circuit. We then also provide numerical evidences for actual $|T\rangle$ state distillation using the 15-to-1 circuit with a faulty-$T$ measurement, leveraging recent near-Clifford simulation tools. Finally, we outline how ZX-calculus and Pauli webs can be used to benchmark stabiliser proxies for these distillation circuits.

==> faulty_t_measurement_note/circuits/faulty_t_gadget.tikz <==
\begin{tikzpicture}[font=\small,baseline={($(fzc-0.center)!0.5!(fx-0.center)$)}]
\begin{yquant}[operator/separation=3mm,register/separation=5mm]
qubit {$\ket{\psi}$} q;
qubit {$\ket{0}$} a;
cnot a | q;
[name=fe,nc error] box {$E$} a;
[name=ft,nc gate] box {$T$} a;
[name=fx] measure {$X$} a;
[name=fzc,nc correction] box {$Z$} (q) | a;
text {$m$} a;
discard a;
output {} q;
\end{yquant}
\node[draw=black!50,dashed,rounded corners=1mm,fit=(fe-0)(ft-0)(fx-0),inner sep=1.6mm] (fbox) {};
\node[ft note,anchor=north] at ($(fbox.south)+(0,-1mm)$) {faulty $T$ measurement};
\end{tikzpicture}


==> faulty_t_measurement_note/circuits/state_injection.tikz <==
\begin{tikzpicture}[font=\small,baseline={($(isc-0.center)!0.5!(iz-0.center)$)}]
\begin{yquant}[operator/separation=3mm,register/separation=5mm]
qubit {$\ket{\psi}$} q;
qubit {$\ket{+}$} a;
[nc gate] box {$T$} a;
[nc error] box {$E$} a;
cnot a | q;
[name=iz] measure {$Z$} a;
[name=isc,nc correction] box {$S$} (q) | a;
text {$m$} a;
discard a;
output {} q;
\end{yquant}
\end{tikzpicture}


==> figures/3ghz_s.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.8, 0.65) {};
		\node [style=none] (3) at (0.8, 0) {};
		\node [style=none] (6) at (0.8, -0.65) {};
		\node [style=Z phase dot] (9) at (0, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-175, out=90] (9) to (0);
		\draw (9) to (3);
		\draw [in=175, out=-90] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3ghz_s_web_IZZ.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.8, 0.65) {};
		\node [style=none] (3) at (0.8, 0) {{\color{green}$Z$}};
		\node [style=none] (6) at (0.8, -0.65) {{\color{green}$Z$}};
		\node [style=Z phase dot] (9) at (0, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-175, out=90] (9) to (0);
		\draw (9) to (3);
		\draw [in=175, out=-90] (9) to (6);
	\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
    \draw[green, line width=2.5pt, opacity=0.4] (9) to (3);
    \draw[green, line width=2.5pt, opacity=0.4,in=175, out=-90] (9) to (6);
    \end{pgfonlayer}

\end{tikzpicture}


==> figures/3ghz_s_web_YXX.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.8, 0.65) {{\color{blue}$Y$}};
		\node [style=none] (3) at (0.8, 0) {{\color{red}$X$}};
		\node [style=none] (6) at (0.8, -0.65) {{\color{red}$X$}};
		\node [style=Z phase dot] (9) at (0, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-175, out=90] (9) to (0);
		\draw (9) to (3);
		\draw [in=175, out=-90] (9) to (6);
	\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
    \draw[blue, line width=2.5pt, opacity=0.4,in=-175, out=90] (9) to (0);
    \draw[red, line width=2.5pt, opacity=0.4] (9) to (3);
    \draw[red, line width=2.5pt, opacity=0.4,in=175, out=-90] (9) to (6);
    \end{pgfonlayer}

\end{tikzpicture}


==> figures/3ghz_s_web_ZZI.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.8, 0.65) {{\color{green}$Z$}};
		\node [style=none] (3) at (0.8, 0) {{\color{green}$Z$}};
		\node [style=none] (6) at (0.8, -0.65) {};
		\node [style=Z phase dot] (9) at (0, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-175, out=90] (9) to (0);
		\draw (9) to (3);
		\draw [in=175, out=-90] (9) to (6);
	\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
    \draw[green, line width=2.5pt, opacity=0.4,in=-175, out=90] (9) to (0);
    \draw[green, line width=2.5pt, opacity=0.4] (9) to (3);
    \end{pgfonlayer}

\end{tikzpicture}


==> figures/cnot.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 0.5) {};
        \node [style=none] (1) at (1.00, -0.5) {};
        \node [style=Z dot] (4) at (2.00, 0.5) {};
        \node [style=X dot] (5) at (2.00, -0.5) {};
        \node [style=none] (8) at (3.00, 0.5) {};
        \node [style=none] (9) at (3.00, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (1) to (5);
        \draw (4) to (5);
        \draw (4) to (8);
        \draw (5) to (9);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/neg_state_proxy15.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\pi$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\pi$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\pi$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\pi$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\pi$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\pi$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\pi$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\pi$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\pi$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\pi$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\pi$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\pi$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\pi$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\pi$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\pi$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(141)$);
\draw[red, line width=2.5pt, opacity=0.4] (141) -- ($(141)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(81)$);
\draw[red, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(66)$);
\draw[red, line width=2.5pt, opacity=0.4] (67) -- ($(67)!0.5!(82)$);
\draw[red, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(67)$);
\draw[red, line width=2.5pt, opacity=0.4] (68) -- ($(68)!0.5!(83)$);
\draw[red, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(68)$);
\draw[red, line width=2.5pt, opacity=0.4] (69) -- ($(69)!0.5!(84)$);
\draw[red, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(69)$);
\draw[red, line width=2.5pt, opacity=0.4] (70) -- ($(70)!0.5!(85)$);
\draw[red, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(70)$);
\draw[red, line width=2.5pt, opacity=0.4] (71) -- ($(71)!0.5!(86)$);
\draw[red, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(71)$);
\draw[red, line width=2.5pt, opacity=0.4] (72) -- ($(72)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(72)$);
\draw[red, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(111)$);
\draw[red, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(81)$);
\draw[red, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(111)$);
\draw[red, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(82)$);
\draw[red, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(112)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(83)$);
\draw[red, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(84)$);
\draw[red, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(114)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(85)$);
\draw[red, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(86)$);
\draw[red, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(0)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(112)$);
\draw[red, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(114)$);
\draw[red, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(126)$);
\draw[red, line width=2.5pt, opacity=0.4] (126) -- ($(126)!0.5!(111)$);
\draw[red, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(127)$);
\draw[red, line width=2.5pt, opacity=0.4] (127) -- ($(127)!0.5!(112)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(128)$);
\draw[red, line width=2.5pt, opacity=0.4] (128) -- ($(128)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(129)$);
\draw[red, line width=2.5pt, opacity=0.4] (129) -- ($(129)!0.5!(114)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(130)$);
\draw[red, line width=2.5pt, opacity=0.4] (130) -- ($(130)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(131)$);
\draw[red, line width=2.5pt, opacity=0.4] (131) -- ($(131)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(132)$);
\draw[red, line width=2.5pt, opacity=0.4] (132) -- ($(132)!0.5!(117)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/neg_state_proxy15_check0.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\pi$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\pi$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\pi$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\pi$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\pi$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\pi$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\pi$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\pi$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\pi$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\pi$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\pi$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\pi$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\pi$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\pi$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\pi$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(17)$);
\draw[red, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(17)$);
\draw[red, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(43)$);
\draw[red, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(45)$);
\draw[red, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(59)$);
\draw[red, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(49)$);
\draw[red, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(63)$);
\draw[red, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(81)$);
\draw[red, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(66)$);
\draw[red, line width=2.5pt, opacity=0.4] (68) -- ($(68)!0.5!(83)$);
\draw[red, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(68)$);
\draw[red, line width=2.5pt, opacity=0.4] (70) -- ($(70)!0.5!(85)$);
\draw[red, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(70)$);
\draw[red, line width=2.5pt, opacity=0.4] (72) -- ($(72)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(72)$);
\draw[red, line width=2.5pt, opacity=0.4] (74) -- ($(74)!0.5!(89)$);
\draw[red, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(74)$);
\draw[red, line width=2.5pt, opacity=0.4] (76) -- ($(76)!0.5!(91)$);
\draw[red, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(76)$);
\draw[red, line width=2.5pt, opacity=0.4] (78) -- ($(78)!0.5!(93)$);
\draw[red, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(78)$);
\draw[red, line width=2.5pt, opacity=0.4] (80) -- ($(80)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(80)$);
\draw[red, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(111)$);
\draw[red, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(81)$);
\draw[red, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(111)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(83)$);
\draw[red, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(85)$);
\draw[red, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(59)$);
\draw[red, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(119)$);
\draw[red, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(89)$);
\draw[red, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(119)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(61)$);
\draw[red, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(91)$);
\draw[red, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(63)$);
\draw[red, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(93)$);
\draw[red, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(65)$);
\draw[red, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(125)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(125)$);
\draw[red, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(1)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(43)$);
\draw[red, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(45)$);
\draw[red, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(61)$);
\draw[red, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(65)$);
\draw[red, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(49)$);
\draw[red, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(126)$);
\draw[red, line width=2.5pt, opacity=0.4] (126) -- ($(126)!0.5!(111)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(128)$);
\draw[red, line width=2.5pt, opacity=0.4] (128) -- ($(128)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(130)$);
\draw[red, line width=2.5pt, opacity=0.4] (130) -- ($(130)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(132)$);
\draw[red, line width=2.5pt, opacity=0.4] (132) -- ($(132)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(134)$);
\draw[red, line width=2.5pt, opacity=0.4] (134) -- ($(134)!0.5!(119)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(136)$);
\draw[red, line width=2.5pt, opacity=0.4] (136) -- ($(136)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(138)$);
\draw[red, line width=2.5pt, opacity=0.4] (138) -- ($(138)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(140)$);
\draw[red, line width=2.5pt, opacity=0.4] (140) -- ($(140)!0.5!(125)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/neg_state_proxy15_check1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\pi$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\pi$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\pi$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\pi$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\pi$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\pi$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\pi$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\pi$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\pi$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\pi$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\pi$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\pi$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\pi$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\pi$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\pi$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(18)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(33)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(60)$);
\draw[red, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(61)$);
\draw[red, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(60)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(65)$);
\draw[red, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (67) -- ($(67)!0.5!(82)$);
\draw[red, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(67)$);
\draw[red, line width=2.5pt, opacity=0.4] (68) -- ($(68)!0.5!(83)$);
\draw[red, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(68)$);
\draw[red, line width=2.5pt, opacity=0.4] (71) -- ($(71)!0.5!(86)$);
\draw[red, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(71)$);
\draw[red, line width=2.5pt, opacity=0.4] (72) -- ($(72)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(72)$);
\draw[red, line width=2.5pt, opacity=0.4] (75) -- ($(75)!0.5!(90)$);
\draw[red, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(75)$);
\draw[red, line width=2.5pt, opacity=0.4] (76) -- ($(76)!0.5!(91)$);
\draw[red, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(76)$);
\draw[red, line width=2.5pt, opacity=0.4] (79) -- ($(79)!0.5!(94)$);
\draw[red, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(79)$);
\draw[red, line width=2.5pt, opacity=0.4] (80) -- ($(80)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(80)$);
\draw[red, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(82)$);
\draw[red, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(112)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(83)$);
\draw[red, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(86)$);
\draw[red, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(90)$);
\draw[red, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(120)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(61)$);
\draw[red, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(91)$);
\draw[red, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(94)$);
\draw[red, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(65)$);
\draw[red, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(125)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(125)$);
\draw[red, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(18)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(2)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(18)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(33)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(112)$);
\draw[red, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(120)$);
\draw[red, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(60)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(127)$);
\draw[red, line width=2.5pt, opacity=0.4] (127) -- ($(127)!0.5!(112)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(128)$);
\draw[red, line width=2.5pt, opacity=0.4] (128) -- ($(128)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(131)$);
\draw[red, line width=2.5pt, opacity=0.4] (131) -- ($(131)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(132)$);
\draw[red, line width=2.5pt, opacity=0.4] (132) -- ($(132)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(135)$);
\draw[red, line width=2.5pt, opacity=0.4] (135) -- ($(135)!0.5!(120)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(136)$);
\draw[red, line width=2.5pt, opacity=0.4] (136) -- ($(136)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(139)$);
\draw[red, line width=2.5pt, opacity=0.4] (139) -- ($(139)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(140)$);
\draw[red, line width=2.5pt, opacity=0.4] (140) -- ($(140)!0.5!(125)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/neg_state_proxy15_check2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\pi$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\pi$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\pi$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\pi$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\pi$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\pi$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\pi$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\pi$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\pi$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\pi$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\pi$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\pi$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\pi$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\pi$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\pi$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(63)$);
\draw[red, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(62)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(65)$);
\draw[red, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (69) -- ($(69)!0.5!(84)$);
\draw[red, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(69)$);
\draw[red, line width=2.5pt, opacity=0.4] (70) -- ($(70)!0.5!(85)$);
\draw[red, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(70)$);
\draw[red, line width=2.5pt, opacity=0.4] (71) -- ($(71)!0.5!(86)$);
\draw[red, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(71)$);
\draw[red, line width=2.5pt, opacity=0.4] (72) -- ($(72)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(72)$);
\draw[red, line width=2.5pt, opacity=0.4] (77) -- ($(77)!0.5!(92)$);
\draw[red, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(77)$);
\draw[red, line width=2.5pt, opacity=0.4] (78) -- ($(78)!0.5!(93)$);
\draw[red, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(78)$);
\draw[red, line width=2.5pt, opacity=0.4] (79) -- ($(79)!0.5!(94)$);
\draw[red, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(79)$);
\draw[red, line width=2.5pt, opacity=0.4] (80) -- ($(80)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(80)$);
\draw[red, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(84)$);
\draw[red, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(114)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(85)$);
\draw[red, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(86)$);
\draw[red, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(92)$);
\draw[red, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(122)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(63)$);
\draw[red, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(93)$);
\draw[red, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(94)$);
\draw[red, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(65)$);
\draw[red, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(125)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(125)$);
\draw[red, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(4)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(62)$);
\draw[red, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(114)$);
\draw[red, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(122)$);
\draw[red, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(62)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(129)$);
\draw[red, line width=2.5pt, opacity=0.4] (129) -- ($(129)!0.5!(114)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(130)$);
\draw[red, line width=2.5pt, opacity=0.4] (130) -- ($(130)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(131)$);
\draw[red, line width=2.5pt, opacity=0.4] (131) -- ($(131)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(132)$);
\draw[red, line width=2.5pt, opacity=0.4] (132) -- ($(132)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(137)$);
\draw[red, line width=2.5pt, opacity=0.4] (137) -- ($(137)!0.5!(122)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(138)$);
\draw[red, line width=2.5pt, opacity=0.4] (138) -- ($(138)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(139)$);
\draw[red, line width=2.5pt, opacity=0.4] (139) -- ($(139)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(140)$);
\draw[red, line width=2.5pt, opacity=0.4] (140) -- ($(140)!0.5!(125)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/neg_state_proxy15_check3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\pi$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\pi$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\pi$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\pi$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\pi$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\pi$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\pi$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\pi$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\pi$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\pi$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\pi$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\pi$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\pi$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\pi$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\pi$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(59)$);
\draw[red, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(58)$);
\draw[red, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(60)$);
\draw[red, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(61)$);
\draw[red, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(60)$);
\draw[red, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(63)$);
\draw[red, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(62)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(65)$);
\draw[red, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (73) -- ($(73)!0.5!(88)$);
\draw[red, line width=2.5pt, opacity=0.4] (88) -- ($(88)!0.5!(73)$);
\draw[red, line width=2.5pt, opacity=0.4] (74) -- ($(74)!0.5!(89)$);
\draw[red, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(74)$);
\draw[red, line width=2.5pt, opacity=0.4] (75) -- ($(75)!0.5!(90)$);
\draw[red, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(75)$);
\draw[red, line width=2.5pt, opacity=0.4] (76) -- ($(76)!0.5!(91)$);
\draw[red, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(76)$);
\draw[red, line width=2.5pt, opacity=0.4] (77) -- ($(77)!0.5!(92)$);
\draw[red, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(77)$);
\draw[red, line width=2.5pt, opacity=0.4] (78) -- ($(78)!0.5!(93)$);
\draw[red, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(78)$);
\draw[red, line width=2.5pt, opacity=0.4] (79) -- ($(79)!0.5!(94)$);
\draw[red, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(79)$);
\draw[red, line width=2.5pt, opacity=0.4] (80) -- ($(80)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(80)$);
\draw[red, line width=2.5pt, opacity=0.4] (118) -- ($(118)!0.5!(88)$);
\draw[red, line width=2.5pt, opacity=0.4] (88) -- ($(88)!0.5!(118)$);
\draw[red, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(59)$);
\draw[red, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(119)$);
\draw[red, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(89)$);
\draw[red, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(119)$);
\draw[red, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(90)$);
\draw[red, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(120)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(61)$);
\draw[red, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(91)$);
\draw[red, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(92)$);
\draw[red, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(122)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(63)$);
\draw[red, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(93)$);
\draw[red, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(94)$);
\draw[red, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(65)$);
\draw[red, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(125)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(125)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(58)$);
\draw[red, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(62)$);
\draw[red, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(118)$);
\draw[red, line width=2.5pt, opacity=0.4] (118) -- ($(118)!0.5!(58)$);
\draw[red, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(120)$);
\draw[red, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(60)$);
\draw[red, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(122)$);
\draw[red, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(62)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(64)$);
\draw[red, line width=2.5pt, opacity=0.4] (118) -- ($(118)!0.5!(133)$);
\draw[red, line width=2.5pt, opacity=0.4] (133) -- ($(133)!0.5!(118)$);
\draw[red, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(134)$);
\draw[red, line width=2.5pt, opacity=0.4] (134) -- ($(134)!0.5!(119)$);
\draw[red, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(135)$);
\draw[red, line width=2.5pt, opacity=0.4] (135) -- ($(135)!0.5!(120)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(136)$);
\draw[red, line width=2.5pt, opacity=0.4] (136) -- ($(136)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(137)$);
\draw[red, line width=2.5pt, opacity=0.4] (137) -- ($(137)!0.5!(122)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(138)$);
\draw[red, line width=2.5pt, opacity=0.4] (138) -- ($(138)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(139)$);
\draw[red, line width=2.5pt, opacity=0.4] (139) -- ($(139)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(140)$);
\draw[red, line width=2.5pt, opacity=0.4] (140) -- ($(140)!0.5!(125)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/neg_state_proxy7.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\pi$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\pi$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\pi$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\pi$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\pi$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\pi$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\pi$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(12)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(43)$);
\draw[red, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(45)$);
\draw[red, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(43)$);
\draw[red, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(45)$);
\draw[red, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(12)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(0)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(12)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/neg_state_proxy7_check0.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\pi$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\pi$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\pi$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\pi$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\pi$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\pi$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\pi$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(17)$);
\draw[red, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(18)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(18)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(18)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(43)$);
\draw[red, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(43)$);
\draw[red, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(1)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[red, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(33)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(35)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/neg_state_proxy7_check1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\pi$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\pi$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\pi$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\pi$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\pi$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\pi$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\pi$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(11)$);
\draw[red, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(45)$);
\draw[red, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(45)$);
\draw[red, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(2)$);
\draw[red, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(11)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(35)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/neg_state_proxy7_check2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\pi$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\pi$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\pi$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\pi$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\pi$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\pi$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\pi$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(14)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(49)$);
\draw[red, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(49)$);
\draw[red, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(14)$);
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(4)$);
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(14)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(33)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(35)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/non_clifford/decoder_boundary.tikz <==
\begin{tikzpicture}[font=\small]
\begin{yquant}[operator/separation=4mm]
qubit {$\ket{\psi_L}$ patch} q;
[name=shrink,nc access] box {shrink} q;
[name=xframe,nc correction] box {$X^{\hat x}$} q;
[nc error] box {$E$} q;
[nc gate] box {$T^\dagger$} q;
[name=terminal] measure {$X$} q;
output {$m$} q;
\end{yquant}
\node[nc records,anchor=north] (decoder) at ($(shrink-0.south)+(0,-9mm)$) {iterative per-patch decoder\\available prefix records};
\draw[ft classical] (shrink-0.south) -- (decoder.north);
\draw[ft classical]
  (xframe-0.south |- decoder.north)
  -- node[midway,right,font=\scriptsize] {$\hat x$}
  (xframe-0.south);
\node[nc report] (correctbit) at (terminal-0.center |- decoder.center) {report $m\oplus\hat z$};
\draw[ft classical] (decoder.east) -- node[below,font=\scriptsize] {$\hat z$} (correctbit.west);
\draw[ft classical] (terminal-0.south) -- node[right,font=\scriptsize] {$m$} (correctbit.north);
\end{tikzpicture}


==> figures/non_clifford/factory_15to1.tikz <==
\begin{tikzpicture}[font=\small]
\begin{yquant}[operator/separation=1.4mm,register/separation=1.7mm]
qubit {$q_0:\ket{+}$} q[+1];
qubit {$q_1:\ket{+}$} q[+1];
qubit {$q_2:\ket{+}$} q[+1];
qubit {$q_3:\ket{0}$} q[+1];
qubit {$q_4:\ket{+}$} q[+1];
qubit {$q_5:\ket{0}$} q[+1];
qubit {$q_6:\ket{0}$} q[+1];
qubit {$q_7:\ket{0}$} q[+1];
qubit {$q_8:\ket{+}$} q[+1];
qubit {$q_9:\ket{0}$} q[+1];
qubit {$q_{10}:\ket{0}$} q[+1];
qubit {$q_{11}:\ket{0}$} q[+1];
qubit {$q_{12}:\ket{0}$} q[+1];
qubit {$q_{13}:\ket{0}$} q[+1];
qubit {$q_{14}:\ket{0}$} q[+1];
qubit {$q_{15}:\ket{0}$} q[+1];
[draw=ncblue,draw opacity=.7,label=0] barrier (-);
cnot q[9] | q[1];
cnot q[10] | q[2];
cnot q[12] | q[4];
[draw=ncblue,draw opacity=.7,label=1] barrier (-);
align -;
cnot q[4] | q[0];
cnot q[5] | q[1];
cnot q[6] | q[2];
cnot q[12] | q[8];
cnot q[13] | q[9];
cnot q[14] | q[10];
[draw=ncblue,draw opacity=.7,label=2] barrier (-);
align -;
cnot q[2] | q[0];
cnot q[6] | q[4];
cnot q[10] | q[8];
cnot q[14] | q[12];
align -;
cnot q[3] | q[1];
cnot q[7] | q[5];
cnot q[11] | q[9];
cnot q[15] | q[13];
[draw=ncblue,draw opacity=.7,label=3] barrier (-);
align -;
cnot q[1] | q[0];
cnot q[3] | q[2];
cnot q[5] | q[4];
cnot q[7] | q[6];
cnot q[9] | q[8];
cnot q[11] | q[10];
cnot q[13] | q[12];
cnot q[15] | q[14];
[draw=ncblue,draw opacity=.7,label=4] barrier (-);
align -;
[nc error] box {$Z^{e_j}$} q[1-15];
[nc gate] box {$T^\dagger$} q[1-15];
[name=fmx] measure {$X$} q[1-15];
align q;
text {$m_1$} q[1];
text {$m_2$} q[2];
text {$m_3$} q[3];
text {$m_4$} q[4];
text {$m_5$} q[5];
text {$m_6$} q[6];
text {$m_7$} q[7];
text {$m_8$} q[8];
text {$m_9$} q[9];
text {$m_{10}$} q[10];
text {$m_{11}$} q[11];
text {$m_{12}$} q[12];
text {$m_{13}$} q[13];
text {$m_{14}$} q[14];
text {$m_{15}$} q[15];
discard q[1-15];
[name=fout,nc correction] box {$Z^\mu$} q[0];
output {$\ket{\psi_{\rm out}}$} q[0];
\end{yquant}
\node[ft note,anchor=south] (parity) at ($(fout-0.north)+(0,3mm)$) {$\mu=\bigoplus_j m_j$};
\draw[ft classical] (parity.south) -- (fout-0.north);
\end{tikzpicture}


==> figures/proxy_circuits/15to1_minus.tikz <==
\begin{tikzpicture}
    \begin{yquant}
    qubit {0: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[0];
    qubit {1: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[1];
    qubit {2: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[2];
    qubit {3: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[3];
    qubit {4: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[4];
    qubit {5: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[5];
    qubit {6: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[6];
    qubit {7: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[7];
    qubit {8: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[8];
    qubit {9: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[9];
    qubit {10: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[10];
    qubit {11: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[11];
    qubit {12: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[12];
    qubit {13: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[13];
    qubit {14: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[14];
    qubit {15: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    
    [blue, thick, label=0]
    barrier (-);

    cnot q[9] | q[1];
    cnot q[10] | q[2];
    cnot q[12] | q[4];

    [blue, thick, label=1]
    barrier (-);

    align q;
    
    cnot q[4] | q[0];
    cnot q[5] | q[1];
    cnot q[6] | q[2];

    cnot q[12] | q[8];
    cnot q[13] | q[9];
    cnot q[14] | q[10];

    [blue, thick, label=2]
    barrier (-);

    align q;
    
    cnot q[2] | q[0];
    cnot q[6] | q[4];
    cnot q[10] | q[8];
    cnot q[14] | q[12];
    
    align q;
    
    cnot q[3] | q[1];
    cnot q[7] | q[5];
    cnot q[11] | q[9];
    cnot q[15] | q[13];
    
    [blue, thick, label=3]
    barrier (-);

    align q;
    
    cnot q[1] | q[0];
    cnot q[3] | q[2];
    cnot q[5] | q[4];
    cnot q[7] | q[6];

    cnot q[9] | q[8];
    cnot q[11] | q[10];
    cnot q[13] | q[12];
    cnot q[15] | q[14];
    
    [blue, thick, label=4]
    barrier (-);

    align a;

    init {$\ket{{-}}$} a[0];
    cnot a[0] | q[1];
    init {$\ket{{-}}$} a[1];
    cnot a[1] | q[2];
    init {$\ket{{-}}$} a[2];
    cnot a[2] | q[3];
    init {$\ket{{-}}$} a[3];
    cnot a[3] | q[4];
    init {$\ket{{-}}$} a[4];
    cnot a[4] | q[5];
    init {$\ket{{-}}$} a[5];
    cnot a[5] | q[6];
    init {$\ket{{-}}$} a[6];
    cnot a[6] | q[7];
    
    init {$\ket{{-}}$} a[7];
    cnot a[7] | q[8];
    init {$\ket{{-}}$} a[8];
    cnot a[8] | q[9];
    init {$\ket{{-}}$} a[9];
    cnot a[9] | q[10];
    init {$\ket{{-}}$} a[10];
    cnot a[10] | q[11];
    init {$\ket{{-}}$} a[11];
    cnot a[11] | q[12];
    init {$\ket{{-}}$} a[12];
    cnot a[12] | q[13];
    init {$\ket{{-}}$} a[13];
    cnot a[13] | q[14];
    init {$\ket{{-}}$} a[14];
    cnot a[14] | q[15];

    align a; align q;
    
    [blue, thick, label=5]
    barrier (-);
 
    
    align a,q;

  
measure a;
    text {$n_{1}$} a[0];
    text {$n_{2}$} a[1];
    text {$n_{3}$} a[2];
    text {$n_{4}$} a[3];
    text {$n_{5}$} a[4];
    text {$n_{6}$} a[5];
    text {$n_{7}$} a[6];
    text {$n_{8}$} a[7];
    text {$n_{9}$} a[8];
    text {$n_{10}$} a[9];
    text {$n_{11}$} a[10];
    text {$n_{12}$} a[11];
    text {$n_{13}$} a[12];
    text {$n_{14}$} a[13];
    text {$n_{15}$} a[14];
    discard a;
    align q;
    measure {\tiny{$M_{{X}}$}} q[1-15];
    text {$m_{1}$} q[1];
    text {$m_{2}$} q[2];
    text {$m_{3}$} q[3];
    text {$m_{4}$} q[4];
    text {$m_{5}$} q[5];
    text {$m_{6}$} q[6];
    text {$m_{7}$} q[7];
    text {$m_{8}$} q[8];
    text {$m_{9}$} q[9];
    text {$m_{10}$} q[10];
    text {$m_{11}$} q[11];
    text {$m_{12}$} q[12];
    text {$m_{13}$} q[13];
    text {$m_{14}$} q[14];
    text {$m_{15}$} q[15];
    text {$\sim\ket{{-}}$} q[0];
    discard q;
    \end{yquant}
    \end{tikzpicture}


==> figures/proxy_circuits/15to1_y.tikz <==
\begin{tikzpicture}
    \begin{yquant}
    qubit {0: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[0];
    qubit {1: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[1];
    qubit {2: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[2];
    qubit {3: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[3];
    qubit {4: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[4];
    qubit {5: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[5];
    qubit {6: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[6];
    qubit {7: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[7];
    qubit {8: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[8];
    qubit {9: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[9];
    qubit {10: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[10];
    qubit {11: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[11];
    qubit {12: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[12];
    qubit {13: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[13];
    qubit {14: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[14];
    qubit {15: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    
    [blue, thick, label=0]
    barrier (-);

    cnot q[9] | q[1];
    cnot q[10] | q[2];
    cnot q[12] | q[4];

    [blue, thick, label=1]
    barrier (-);

    align q;
    
    cnot q[4] | q[0];
    cnot q[5] | q[1];
    cnot q[6] | q[2];

    cnot q[12] | q[8];
    cnot q[13] | q[9];
    cnot q[14] | q[10];

    [blue, thick, label=2]
    barrier (-);

    align q;
    
    cnot q[2] | q[0];
    cnot q[6] | q[4];
    cnot q[10] | q[8];
    cnot q[14] | q[12];
    
    align q;
    
    cnot q[3] | q[1];
    cnot q[7] | q[5];
    cnot q[11] | q[9];
    cnot q[15] | q[13];
    
    [blue, thick, label=3]
    barrier (-);

    align q;
    
    cnot q[1] | q[0];
    cnot q[3] | q[2];
    cnot q[5] | q[4];
    cnot q[7] | q[6];

    cnot q[9] | q[8];
    cnot q[11] | q[10];
    cnot q[13] | q[12];
    cnot q[15] | q[14];
    
    [blue, thick, label=4]
    barrier (-);

    align a;

    [name=inj0] init {$\ket{{Y}}$} a[0];
    cnot a[0] | q[1];
    [name=inj1] init {$\ket{{Y}}$} a[1];
    cnot a[1] | q[2];
    [name=inj2] init {$\ket{{Y}}$} a[2];
    cnot a[2] | q[3];
    [name=inj3] init {$\ket{{Y}}$} a[3];
    cnot a[3] | q[4];
    [name=inj4] init {$\ket{{Y}}$} a[4];
    cnot a[4] | q[5];
    [name=inj5] init {$\ket{{Y}}$} a[5];
    cnot a[5] | q[6];
    [name=inj6] init {$\ket{{Y}}$} a[6];
    cnot a[6] | q[7];
    
    [name=inj7] init {$\ket{{Y}}$} a[7];
    cnot a[7] | q[8];
    [name=inj8] init {$\ket{{Y}}$} a[8];
    cnot a[8] | q[9];
    [name=inj9] init {$\ket{{Y}}$} a[9];
    cnot a[9] | q[10];
    [name=inj10] init {$\ket{{Y}}$} a[10];
    cnot a[10] | q[11];
    [name=inj11] init {$\ket{{Y}}$} a[11];
    cnot a[11] | q[12];
    [name=inj12] init {$\ket{{Y}}$} a[12];
    cnot a[12] | q[13];
    [name=inj13] init {$\ket{{Y}}$} a[13];
    cnot a[13] | q[14];
    [name=inj14] init {$\ket{{Y}}$} a[14];
    cnot a[14] | q[15];

    align a; align q;
    
    [blue, thick, label=5]
    barrier (-);
 
    
    align a,q;

  
measure a;
    text {$n_{1}$} a[0];
    text {$n_{2}$} a[1];
    text {$n_{3}$} a[2];
    text {$n_{4}$} a[3];
    text {$n_{5}$} a[4];
    text {$n_{6}$} a[5];
    text {$n_{7}$} a[6];
    text {$n_{8}$} a[7];
    text {$n_{9}$} a[8];
    text {$n_{10}$} a[9];
    text {$n_{11}$} a[10];
    text {$n_{12}$} a[11];
    text {$n_{13}$} a[12];
    text {$n_{14}$} a[13];
    text {$n_{15}$} a[14];
    discard a;
    align q;
    measure {\tiny{$M_{{X}}$}} q[1-15];
    text {$m_{1}$} q[1];
    text {$m_{2}$} q[2];
    text {$m_{3}$} q[3];
    text {$m_{4}$} q[4];
    text {$m_{5}$} q[5];
    text {$m_{6}$} q[6];
    text {$m_{7}$} q[7];
    text {$m_{8}$} q[8];
    text {$m_{9}$} q[9];
    text {$m_{10}$} q[10];
    text {$m_{11}$} q[11];
    text {$m_{12}$} q[12];
    text {$m_{13}$} q[13];
    text {$m_{14}$} q[14];
    text {$m_{15}$} q[15];
    text {$\sim\ket{{Y}}$} q[0];
    discard q;
    \end{yquant}
    \begin{pgfonlayer}{background}
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj0-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj1-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj2-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj3-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj4-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj5-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj6-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj7-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj8-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj9-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj10-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj11-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj12-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj13-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj14-0)] {};
\end{pgfonlayer}
\end{tikzpicture}


==> figures/proxy_circuits/7to1_minus.tikz <==
\begin{tikzpicture}
    \begin{yquant}
    qubit {0: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[0];
    qubit {1: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[1];
    qubit {2: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[2];
    qubit {3: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[3];
    qubit {4: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[4];
    qubit {5: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[5];
    qubit {6: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[6];
    qubit {7: $\ket{{0}}$\hspace{0.1cm}} q[+1];

    [blue, thick, label=0]
    barrier (-);
    
    cnot q[5] | q[1];
    cnot q[6] | q[2];

    [blue, thick, label=1]
    barrier (-);

    align q;
    
    cnot q[2] | q[0];
    cnot q[6] | q[4];
    
    align q;
    
    cnot q[3] | q[1];
    cnot q[7] | q[5];

    [blue, thick, label=2]
    barrier (-);

    align q;
    
    cnot q[1] | q[0];
    cnot q[3] | q[2];
    cnot q[5] | q[4];
    cnot q[7] | q[6];
    
    [blue, thick, label=3]
    barrier (-);

    align a;

    init {$\ket{{-}}$} a[0];
    cnot a[0] | q[1];
    init {$\ket{{-}}$} a[1];
    cnot a[1] | q[2];
    init {$\ket{{-}}$} a[2];
    cnot a[2] | q[3];
    init {$\ket{{-}}$} a[3];
    cnot a[3] | q[4];
    init {$\ket{{-}}$} a[4];
    cnot a[4] | q[5];
    init {$\ket{{-}}$} a[5];
    cnot a[5] | q[6];
    init {$\ket{{-}}$} a[6];
    cnot a[6] | q[7];
    [blue, thick, label=4]
    barrier (-);
    
    hspace {-2mm} a;
    
    measure a;
    
    text {$n_1$} a[0];
    text {$n_2$} a[1];
    text {$n_3$} a[2];
    text {$n_4$} a[3];
    text {$n_5$} a[4];
    text {$n_6$} a[5];
    text {$n_7$} a[6];
    align a, q;
    
    discard a;
    hspace {-7mm} q;

    measure {\tiny{$M_{{X}}$}} q[1],q[2],q[3],q[4],q[5],q[6],q[7];

    text {$m_1$} q[1];
    text {$m_2$} q[2];
    text {$m_3$} q[3];
    text {$m_4$} q[4];
    text {$m_5$} q[5];
    text {$m_6$} q[6];
    text {$m_7$} q[7];
    
    text {$\sim\ket{{-}}$} q[0];

    discard q;
    \end{yquant}
    \end{tikzpicture}


==> figures/proxy_circuits/7to1_y.tikz <==
\begin{tikzpicture}
    \begin{yquant}
    qubit {0: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[0];
    qubit {1: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[1];
    qubit {2: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[2];
    qubit {3: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[3];
    qubit {4: $\ket{{+}}$} q[+1];
    qubit {} a[+1]; discard a[4];
    qubit {5: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[5];
    qubit {6: $\ket{{0}}$\hspace{0.1cm}} q[+1];
    qubit {} a[+1]; discard a[6];
    qubit {7: $\ket{{0}}$\hspace{0.1cm}} q[+1];

    [blue, thick, label=0]
    barrier (-);
    
    cnot q[5] | q[1];
    cnot q[6] | q[2];

    [blue, thick, label=1]
    barrier (-);

    align q;
    
    cnot q[2] | q[0];
    cnot q[6] | q[4];
    
    align q;
    
    cnot q[3] | q[1];
    cnot q[7] | q[5];

    [blue, thick, label=2]
    barrier (-);

    align q;
    
    cnot q[1] | q[0];
    cnot q[3] | q[2];
    cnot q[5] | q[4];
    cnot q[7] | q[6];
    
    [blue, thick, label=3]
    barrier (-);

    align a;

    [name=inj0] init {$\ket{{Y}}$} a[0];
    cnot a[0] | q[1];
    [name=inj1] init {$\ket{{Y}}$} a[1];
    cnot a[1] | q[2];
    [name=inj2] init {$\ket{{Y}}$} a[2];
    cnot a[2] | q[3];
    [name=inj3] init {$\ket{{Y}}$} a[3];
    cnot a[3] | q[4];
    [name=inj4] init {$\ket{{Y}}$} a[4];
    cnot a[4] | q[5];
    [name=inj5] init {$\ket{{Y}}$} a[5];
    cnot a[5] | q[6];
    [name=inj6] init {$\ket{{Y}}$} a[6];
    cnot a[6] | q[7];
    [blue, thick, label=4]
    barrier (-);
    
    hspace {-2mm} a;
    
    measure a;
    
    text {$n_1$} a[0];
    text {$n_2$} a[1];
    text {$n_3$} a[2];
    text {$n_4$} a[3];
    text {$n_5$} a[4];
    text {$n_6$} a[5];
    text {$n_7$} a[6];
    align a, q;
    
    discard a;
    hspace {-7mm} q;

    measure {\tiny{$M_{{X}}$}} q[1],q[2],q[3],q[4],q[5],q[6],q[7];

    text {$m_1$} q[1];
    text {$m_2$} q[2];
    text {$m_3$} q[3];
    text {$m_4$} q[4];
    text {$m_5$} q[5];
    text {$m_6$} q[6];
    text {$m_7$} q[7];
    
    text {$\sim\ket{{Y}}$} q[0];

    discard q;
    \end{yquant}
    \begin{pgfonlayer}{background}
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj0-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj1-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj2-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj3-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj4-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj5-0)] {};
\node[rectangle,rounded corners=1mm,draw=orange!75!black,fill=orange!13,line width=.4pt,inner xsep=1mm,inner ysep=.35mm,fit=(inj6-0)] {};
\end{pgfonlayer}
\end{tikzpicture}


==> figures/tc0.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\frac{\pi}{2}$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(17)$);
\draw[red, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(17)$);
\draw[red, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(30)$);
\draw[green, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(33)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(34)$);
\draw[green, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(52)$);
\draw[green, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(36)$);
\draw[green, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(56)$);
\draw[green, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(39)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(38)$);
\draw[green, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(39)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(60)$);
\draw[green, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(39)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(41)$);
\draw[blue, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(42)$);
\draw[blue, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(59)$);
\draw[blue, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(48)$);
\draw[green, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(50)$);
\draw[green, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(111)$);
\draw[blue, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(51)$);
\draw[green, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(52)$);
\draw[green, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(113)$);
\draw[blue, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(53)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(115)$);
\draw[blue, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(55)$);
\draw[green, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(56)$);
\draw[green, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(117)$);
\draw[blue, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(57)$);
\draw[green, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(58)$);
\draw[green, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(59)$);
\draw[blue, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(119)$);
\draw[blue, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(59)$);
\draw[green, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(60)$);
\draw[green, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(61)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(121)$);
\draw[blue, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(61)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(123)$);
\draw[blue, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(125)$);
\draw[blue, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(81)$);
\draw[blue, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(111)$);
\draw[blue, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(81)$);
\draw[blue, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(68)$);
\draw[blue, line width=2.5pt, opacity=0.4] (68) -- ($(68)!0.5!(83)$);
\draw[blue, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(113)$);
\draw[blue, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(83)$);
\draw[blue, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(70)$);
\draw[blue, line width=2.5pt, opacity=0.4] (70) -- ($(70)!0.5!(85)$);
\draw[blue, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(115)$);
\draw[blue, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(85)$);
\draw[blue, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(72)$);
\draw[blue, line width=2.5pt, opacity=0.4] (72) -- ($(72)!0.5!(87)$);
\draw[blue, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(117)$);
\draw[blue, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(87)$);
\draw[blue, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(74)$);
\draw[blue, line width=2.5pt, opacity=0.4] (74) -- ($(74)!0.5!(89)$);
\draw[blue, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(119)$);
\draw[blue, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(89)$);
\draw[blue, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(76)$);
\draw[blue, line width=2.5pt, opacity=0.4] (76) -- ($(76)!0.5!(91)$);
\draw[blue, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(121)$);
\draw[blue, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(91)$);
\draw[blue, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(78)$);
\draw[blue, line width=2.5pt, opacity=0.4] (78) -- ($(78)!0.5!(93)$);
\draw[blue, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(123)$);
\draw[blue, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(93)$);
\draw[blue, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(80)$);
\draw[blue, line width=2.5pt, opacity=0.4] (80) -- ($(80)!0.5!(95)$);
\draw[blue, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(125)$);
\draw[blue, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(1)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(3)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(33)$);
\draw[green, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(30)$);
\draw[green, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(33)$);
\draw[green, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(50)$);
\draw[green, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(34)$);
\draw[green, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(36)$);
\draw[green, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(58)$);
\draw[green, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(38)$);
\draw[green, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(40)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(61)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(96)$);
\draw[green, line width=2.5pt, opacity=0.4] (96) -- ($(96)!0.5!(81)$);
\draw[green, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(98)$);
\draw[green, line width=2.5pt, opacity=0.4] (98) -- ($(98)!0.5!(83)$);
\draw[green, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(100)$);
\draw[green, line width=2.5pt, opacity=0.4] (100) -- ($(100)!0.5!(85)$);
\draw[green, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(102)$);
\draw[green, line width=2.5pt, opacity=0.4] (102) -- ($(102)!0.5!(87)$);
\draw[green, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(104)$);
\draw[green, line width=2.5pt, opacity=0.4] (104) -- ($(104)!0.5!(89)$);
\draw[green, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(106)$);
\draw[green, line width=2.5pt, opacity=0.4] (106) -- ($(106)!0.5!(91)$);
\draw[green, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(108)$);
\draw[green, line width=2.5pt, opacity=0.4] (108) -- ($(108)!0.5!(93)$);
\draw[green, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(110)$);
\draw[green, line width=2.5pt, opacity=0.4] (110) -- ($(110)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(126)$);
\draw[red, line width=2.5pt, opacity=0.4] (126) -- ($(126)!0.5!(111)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(128)$);
\draw[red, line width=2.5pt, opacity=0.4] (128) -- ($(128)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(130)$);
\draw[red, line width=2.5pt, opacity=0.4] (130) -- ($(130)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(132)$);
\draw[red, line width=2.5pt, opacity=0.4] (132) -- ($(132)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(134)$);
\draw[red, line width=2.5pt, opacity=0.4] (134) -- ($(134)!0.5!(119)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(136)$);
\draw[red, line width=2.5pt, opacity=0.4] (136) -- ($(136)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(138)$);
\draw[red, line width=2.5pt, opacity=0.4] (138) -- ($(138)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(140)$);
\draw[red, line width=2.5pt, opacity=0.4] (140) -- ($(140)!0.5!(125)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/tc1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\frac{\pi}{2}$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(30)$);
\draw[green, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[green, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(33)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(46)$);
\draw[green, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(48)$);
\draw[green, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(49)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(113)$);
\draw[blue, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(53)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(117)$);
\draw[blue, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(57)$);
\draw[red, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(61)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(121)$);
\draw[blue, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(61)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(125)$);
\draw[blue, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(67)$);
\draw[blue, line width=2.5pt, opacity=0.4] (67) -- ($(67)!0.5!(82)$);
\draw[blue, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(112)$);
\draw[blue, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(82)$);
\draw[blue, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(68)$);
\draw[blue, line width=2.5pt, opacity=0.4] (68) -- ($(68)!0.5!(83)$);
\draw[blue, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(113)$);
\draw[blue, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(83)$);
\draw[blue, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(71)$);
\draw[blue, line width=2.5pt, opacity=0.4] (71) -- ($(71)!0.5!(86)$);
\draw[blue, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(116)$);
\draw[blue, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(86)$);
\draw[blue, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(72)$);
\draw[blue, line width=2.5pt, opacity=0.4] (72) -- ($(72)!0.5!(87)$);
\draw[blue, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(117)$);
\draw[blue, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(87)$);
\draw[blue, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(75)$);
\draw[blue, line width=2.5pt, opacity=0.4] (75) -- ($(75)!0.5!(90)$);
\draw[blue, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(120)$);
\draw[blue, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(90)$);
\draw[blue, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(76)$);
\draw[blue, line width=2.5pt, opacity=0.4] (76) -- ($(76)!0.5!(91)$);
\draw[blue, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(121)$);
\draw[blue, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(91)$);
\draw[blue, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(79)$);
\draw[blue, line width=2.5pt, opacity=0.4] (79) -- ($(79)!0.5!(94)$);
\draw[blue, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(124)$);
\draw[blue, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(94)$);
\draw[blue, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(80)$);
\draw[blue, line width=2.5pt, opacity=0.4] (80) -- ($(80)!0.5!(95)$);
\draw[blue, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(125)$);
\draw[blue, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(18)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(2)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(3)$);
\draw[green, line width=2.5pt, opacity=0.4] (5) -- ($(5)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(5)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(46)$);
\draw[green, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(33)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(53)$);
\draw[green, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(57)$);
\draw[green, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(61)$);
\draw[green, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(65)$);
\draw[green, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(112)$);
\draw[blue, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(116)$);
\draw[blue, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(120)$);
\draw[blue, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(124)$);
\draw[blue, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(97)$);
\draw[green, line width=2.5pt, opacity=0.4] (97) -- ($(97)!0.5!(82)$);
\draw[green, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(98)$);
\draw[green, line width=2.5pt, opacity=0.4] (98) -- ($(98)!0.5!(83)$);
\draw[green, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(101)$);
\draw[green, line width=2.5pt, opacity=0.4] (101) -- ($(101)!0.5!(86)$);
\draw[green, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(102)$);
\draw[green, line width=2.5pt, opacity=0.4] (102) -- ($(102)!0.5!(87)$);
\draw[green, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(105)$);
\draw[green, line width=2.5pt, opacity=0.4] (105) -- ($(105)!0.5!(90)$);
\draw[green, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(106)$);
\draw[green, line width=2.5pt, opacity=0.4] (106) -- ($(106)!0.5!(91)$);
\draw[green, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(109)$);
\draw[green, line width=2.5pt, opacity=0.4] (109) -- ($(109)!0.5!(94)$);
\draw[green, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(110)$);
\draw[green, line width=2.5pt, opacity=0.4] (110) -- ($(110)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(127)$);
\draw[red, line width=2.5pt, opacity=0.4] (127) -- ($(127)!0.5!(112)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(128)$);
\draw[red, line width=2.5pt, opacity=0.4] (128) -- ($(128)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(131)$);
\draw[red, line width=2.5pt, opacity=0.4] (131) -- ($(131)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(132)$);
\draw[red, line width=2.5pt, opacity=0.4] (132) -- ($(132)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(135)$);
\draw[red, line width=2.5pt, opacity=0.4] (135) -- ($(135)!0.5!(120)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(136)$);
\draw[red, line width=2.5pt, opacity=0.4] (136) -- ($(136)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(139)$);
\draw[red, line width=2.5pt, opacity=0.4] (139) -- ($(139)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(140)$);
\draw[red, line width=2.5pt, opacity=0.4] (140) -- ($(140)!0.5!(125)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/tc2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\frac{\pi}{2}$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(48)$);
\draw[green, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(115)$);
\draw[blue, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(117)$);
\draw[blue, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(48)$);
\draw[green, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(123)$);
\draw[blue, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(63)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(125)$);
\draw[blue, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(69)$);
\draw[blue, line width=2.5pt, opacity=0.4] (69) -- ($(69)!0.5!(84)$);
\draw[blue, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(114)$);
\draw[blue, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(84)$);
\draw[blue, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(70)$);
\draw[blue, line width=2.5pt, opacity=0.4] (70) -- ($(70)!0.5!(85)$);
\draw[blue, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(115)$);
\draw[blue, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(85)$);
\draw[blue, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(71)$);
\draw[blue, line width=2.5pt, opacity=0.4] (71) -- ($(71)!0.5!(86)$);
\draw[blue, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(116)$);
\draw[blue, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(86)$);
\draw[blue, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(72)$);
\draw[blue, line width=2.5pt, opacity=0.4] (72) -- ($(72)!0.5!(87)$);
\draw[blue, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(117)$);
\draw[blue, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(87)$);
\draw[blue, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(77)$);
\draw[blue, line width=2.5pt, opacity=0.4] (77) -- ($(77)!0.5!(92)$);
\draw[blue, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(122)$);
\draw[blue, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(92)$);
\draw[blue, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(78)$);
\draw[blue, line width=2.5pt, opacity=0.4] (78) -- ($(78)!0.5!(93)$);
\draw[blue, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(123)$);
\draw[blue, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(93)$);
\draw[blue, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(79)$);
\draw[blue, line width=2.5pt, opacity=0.4] (79) -- ($(79)!0.5!(94)$);
\draw[blue, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(124)$);
\draw[blue, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(94)$);
\draw[blue, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(80)$);
\draw[blue, line width=2.5pt, opacity=0.4] (80) -- ($(80)!0.5!(95)$);
\draw[blue, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(125)$);
\draw[blue, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(4)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(62)$);
\draw[red, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(57)$);
\draw[green, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(65)$);
\draw[green, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(114)$);
\draw[blue, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(116)$);
\draw[blue, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(122)$);
\draw[blue, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(62)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(124)$);
\draw[blue, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(99)$);
\draw[green, line width=2.5pt, opacity=0.4] (99) -- ($(99)!0.5!(84)$);
\draw[green, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(100)$);
\draw[green, line width=2.5pt, opacity=0.4] (100) -- ($(100)!0.5!(85)$);
\draw[green, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(101)$);
\draw[green, line width=2.5pt, opacity=0.4] (101) -- ($(101)!0.5!(86)$);
\draw[green, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(102)$);
\draw[green, line width=2.5pt, opacity=0.4] (102) -- ($(102)!0.5!(87)$);
\draw[green, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(107)$);
\draw[green, line width=2.5pt, opacity=0.4] (107) -- ($(107)!0.5!(92)$);
\draw[green, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(108)$);
\draw[green, line width=2.5pt, opacity=0.4] (108) -- ($(108)!0.5!(93)$);
\draw[green, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(109)$);
\draw[green, line width=2.5pt, opacity=0.4] (109) -- ($(109)!0.5!(94)$);
\draw[green, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(110)$);
\draw[green, line width=2.5pt, opacity=0.4] (110) -- ($(110)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(129)$);
\draw[red, line width=2.5pt, opacity=0.4] (129) -- ($(129)!0.5!(114)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(130)$);
\draw[red, line width=2.5pt, opacity=0.4] (130) -- ($(130)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(131)$);
\draw[red, line width=2.5pt, opacity=0.4] (131) -- ($(131)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(132)$);
\draw[red, line width=2.5pt, opacity=0.4] (132) -- ($(132)!0.5!(117)$);
\draw[red, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(137)$);
\draw[red, line width=2.5pt, opacity=0.4] (137) -- ($(137)!0.5!(122)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(138)$);
\draw[red, line width=2.5pt, opacity=0.4] (138) -- ($(138)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(139)$);
\draw[red, line width=2.5pt, opacity=0.4] (139) -- ($(139)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(140)$);
\draw[red, line width=2.5pt, opacity=0.4] (140) -- ($(140)!0.5!(125)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/tc3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\frac{\pi}{2}$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(46)$);
\draw[green, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(48)$);
\draw[green, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(59)$);
\draw[blue, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(58)$);
\draw[green, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(46)$);
\draw[green, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(59)$);
\draw[blue, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(119)$);
\draw[blue, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(59)$);
\draw[red, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(61)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(121)$);
\draw[blue, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(61)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(48)$);
\draw[green, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(123)$);
\draw[blue, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(63)$);
\draw[red, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(41)$);
\draw[red, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(125)$);
\draw[blue, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (88) -- ($(88)!0.5!(73)$);
\draw[blue, line width=2.5pt, opacity=0.4] (73) -- ($(73)!0.5!(88)$);
\draw[blue, line width=2.5pt, opacity=0.4] (88) -- ($(88)!0.5!(118)$);
\draw[blue, line width=2.5pt, opacity=0.4] (118) -- ($(118)!0.5!(88)$);
\draw[blue, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(74)$);
\draw[blue, line width=2.5pt, opacity=0.4] (74) -- ($(74)!0.5!(89)$);
\draw[blue, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(119)$);
\draw[blue, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(89)$);
\draw[blue, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(75)$);
\draw[blue, line width=2.5pt, opacity=0.4] (75) -- ($(75)!0.5!(90)$);
\draw[blue, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(120)$);
\draw[blue, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(90)$);
\draw[blue, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(76)$);
\draw[blue, line width=2.5pt, opacity=0.4] (76) -- ($(76)!0.5!(91)$);
\draw[blue, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(121)$);
\draw[blue, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(91)$);
\draw[blue, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(77)$);
\draw[blue, line width=2.5pt, opacity=0.4] (77) -- ($(77)!0.5!(92)$);
\draw[blue, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(122)$);
\draw[blue, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(92)$);
\draw[blue, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(78)$);
\draw[blue, line width=2.5pt, opacity=0.4] (78) -- ($(78)!0.5!(93)$);
\draw[blue, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(123)$);
\draw[blue, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(93)$);
\draw[blue, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(79)$);
\draw[blue, line width=2.5pt, opacity=0.4] (79) -- ($(79)!0.5!(94)$);
\draw[blue, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(124)$);
\draw[blue, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(94)$);
\draw[blue, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(80)$);
\draw[blue, line width=2.5pt, opacity=0.4] (80) -- ($(80)!0.5!(95)$);
\draw[blue, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(125)$);
\draw[blue, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(58)$);
\draw[red, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(62)$);
\draw[red, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(61)$);
\draw[green, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(65)$);
\draw[green, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(118)$);
\draw[blue, line width=2.5pt, opacity=0.4] (118) -- ($(118)!0.5!(58)$);
\draw[blue, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(120)$);
\draw[blue, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(122)$);
\draw[blue, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(62)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(124)$);
\draw[blue, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (88) -- ($(88)!0.5!(103)$);
\draw[green, line width=2.5pt, opacity=0.4] (103) -- ($(103)!0.5!(88)$);
\draw[green, line width=2.5pt, opacity=0.4] (89) -- ($(89)!0.5!(104)$);
\draw[green, line width=2.5pt, opacity=0.4] (104) -- ($(104)!0.5!(89)$);
\draw[green, line width=2.5pt, opacity=0.4] (90) -- ($(90)!0.5!(105)$);
\draw[green, line width=2.5pt, opacity=0.4] (105) -- ($(105)!0.5!(90)$);
\draw[green, line width=2.5pt, opacity=0.4] (91) -- ($(91)!0.5!(106)$);
\draw[green, line width=2.5pt, opacity=0.4] (106) -- ($(106)!0.5!(91)$);
\draw[green, line width=2.5pt, opacity=0.4] (92) -- ($(92)!0.5!(107)$);
\draw[green, line width=2.5pt, opacity=0.4] (107) -- ($(107)!0.5!(92)$);
\draw[green, line width=2.5pt, opacity=0.4] (93) -- ($(93)!0.5!(108)$);
\draw[green, line width=2.5pt, opacity=0.4] (108) -- ($(108)!0.5!(93)$);
\draw[green, line width=2.5pt, opacity=0.4] (94) -- ($(94)!0.5!(109)$);
\draw[green, line width=2.5pt, opacity=0.4] (109) -- ($(109)!0.5!(94)$);
\draw[green, line width=2.5pt, opacity=0.4] (95) -- ($(95)!0.5!(110)$);
\draw[green, line width=2.5pt, opacity=0.4] (110) -- ($(110)!0.5!(95)$);
\draw[red, line width=2.5pt, opacity=0.4] (118) -- ($(118)!0.5!(133)$);
\draw[red, line width=2.5pt, opacity=0.4] (133) -- ($(133)!0.5!(118)$);
\draw[red, line width=2.5pt, opacity=0.4] (119) -- ($(119)!0.5!(134)$);
\draw[red, line width=2.5pt, opacity=0.4] (134) -- ($(134)!0.5!(119)$);
\draw[red, line width=2.5pt, opacity=0.4] (120) -- ($(120)!0.5!(135)$);
\draw[red, line width=2.5pt, opacity=0.4] (135) -- ($(135)!0.5!(120)$);
\draw[red, line width=2.5pt, opacity=0.4] (121) -- ($(121)!0.5!(136)$);
\draw[red, line width=2.5pt, opacity=0.4] (136) -- ($(136)!0.5!(121)$);
\draw[red, line width=2.5pt, opacity=0.4] (122) -- ($(122)!0.5!(137)$);
\draw[red, line width=2.5pt, opacity=0.4] (137) -- ($(137)!0.5!(122)$);
\draw[red, line width=2.5pt, opacity=0.4] (123) -- ($(123)!0.5!(138)$);
\draw[red, line width=2.5pt, opacity=0.4] (138) -- ($(138)!0.5!(123)$);
\draw[red, line width=2.5pt, opacity=0.4] (124) -- ($(124)!0.5!(139)$);
\draw[red, line width=2.5pt, opacity=0.4] (139) -- ($(139)!0.5!(124)$);
\draw[red, line width=2.5pt, opacity=0.4] (125) -- ($(125)!0.5!(140)$);
\draw[red, line width=2.5pt, opacity=0.4] (140) -- ($(140)!0.5!(125)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/tfac.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at (0.00, 0.00) {};
    \node [style=Z dot] (1) at (0.00, -2.00) {};
    \node [style=Z dot] (2) at (0.00, -4.00) {};
    \node [style=X dot] (3) at (0.00, -6.00) {};
    \node [style=Z dot] (4) at (0.00, -8.00) {};
    \node [style=X dot] (5) at (0.00, -10.00) {};
    \node [style=X dot] (6) at (0.00, -12.00) {};
    \node [style=X dot] (7) at (0.00, -14.00) {};
    \node [style=Z dot] (8) at (0.00, -16.00) {};
    \node [style=X dot] (9) at (0.00, -18.00) {};
    \node [style=X dot] (10) at (0.00, -20.00) {};
    \node [style=X dot] (11) at (0.00, -22.00) {};
    \node [style=X dot] (12) at (0.00, -24.00) {};
    \node [style=X dot] (13) at (0.00, -26.00) {};
    \node [style=X dot] (14) at (0.00, -28.00) {};
    \node [style=X dot] (15) at (0.00, -30.00) {};
    \node [style=Z dot] (16) at (1.00, -2.00) {};
    \node [style=X dot] (17) at (1.00, -18.00) {};
    \node [style=Z dot] (18) at (2.00, -4.00) {};
    \node [style=X dot] (19) at (2.00, -20.00) {};
    \node [style=Z dot] (20) at (3.00, -8.00) {};
    \node [style=X dot] (21) at (3.00, -24.00) {};
    \node [style=Z dot] (22) at (4.00, 0.00) {};
    \node [style=X dot] (23) at (4.00, -8.00) {};
    \node [style=Z dot] (24) at (5.00, -2.00) {};
    \node [style=X dot] (25) at (5.00, -10.00) {};
    \node [style=Z dot] (26) at (6.00, -4.00) {};
    \node [style=X dot] (27) at (6.00, -12.00) {};
    \node [style=Z dot] (28) at (4.00, -16.00) {};
    \node [style=X dot] (29) at (4.00, -24.00) {};
    \node [style=Z dot] (30) at (5.00, -18.00) {};
    \node [style=X dot] (31) at (5.00, -26.00) {};
    \node [style=Z dot] (32) at (6.00, -20.00) {};
    \node [style=X dot] (33) at (6.00, -28.00) {};
    \node [style=Z dot] (34) at (7.00, 0.00) {};
    \node [style=X dot] (35) at (7.00, -4.00) {};
    \node [style=Z dot] (36) at (7.00, -8.00) {};
    \node [style=X dot] (37) at (7.00, -12.00) {};
    \node [style=Z dot] (38) at (7.00, -16.00) {};
    \node [style=X dot] (39) at (7.00, -20.00) {};
    \node [style=Z dot] (40) at (7.00, -24.00) {};
    \node [style=X dot] (41) at (7.00, -28.00) {};
    \node [style=Z dot] (42) at (8.00, -2.00) {};
    \node [style=X dot] (43) at (8.00, -6.00) {};
    \node [style=Z dot] (44) at (8.00, -10.00) {};
    \node [style=X dot] (45) at (8.00, -14.00) {};
    \node [style=Z dot] (46) at (8.00, -18.00) {};
    \node [style=X dot] (47) at (8.00, -22.00) {};
    \node [style=Z dot] (48) at (8.00, -26.00) {};
    \node [style=X dot] (49) at (8.00, -30.00) {};
    \node [style=Z dot] (50) at (9.00, 0.00) {};
    \node [style=X dot] (51) at (9.00, -2.00) {};
    \node [style=Z dot] (52) at (9.00, -4.00) {};
    \node [style=X dot] (53) at (9.00, -6.00) {};
    \node [style=Z dot] (54) at (9.00, -8.00) {};
    \node [style=X dot] (55) at (9.00, -10.00) {};
    \node [style=Z dot] (56) at (9.00, -12.00) {};
    \node [style=X dot] (57) at (9.00, -14.00) {};
    \node [style=Z dot] (58) at (9.00, -16.00) {};
    \node [style=X dot] (59) at (9.00, -18.00) {};
    \node [style=Z dot] (60) at (9.00, -20.00) {};
    \node [style=X dot] (61) at (9.00, -22.00) {};
    \node [style=Z dot] (62) at (9.00, -24.00) {};
    \node [style=X dot] (63) at (9.00, -26.00) {};
    \node [style=Z dot] (64) at (9.00, -28.00) {};
    \node [style=X dot] (65) at (9.00, -30.00) {};
    \node [style=Z phase dot] (66) at (10.00, -1.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (67) at (10.00, -3.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (68) at (10.00, -5.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (69) at (10.00, -7.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (70) at (10.00, -9.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (71) at (10.00, -11.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (72) at (10.00, -13.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (73) at (10.00, -15.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (74) at (10.00, -17.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (75) at (10.00, -19.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (76) at (10.00, -21.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (77) at (10.00, -23.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (78) at (10.00, -25.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (79) at (10.00, -27.00) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (80) at (10.00, -29.00) {$\frac{\pi}{2}$};
    \node [style=X dot] (81) at (11.00, -1.00) {};
    \node [style=X dot] (82) at (11.00, -3.00) {};
    \node [style=X dot] (83) at (11.00, -5.00) {};
    \node [style=X dot] (84) at (11.00, -7.00) {};
    \node [style=X dot] (85) at (11.00, -9.00) {};
    \node [style=X dot] (86) at (11.00, -11.00) {};
    \node [style=X dot] (87) at (11.00, -13.00) {};
    \node [style=X dot] (88) at (11.00, -15.00) {};
    \node [style=X dot] (89) at (11.00, -17.00) {};
    \node [style=X dot] (90) at (11.00, -19.00) {};
    \node [style=X dot] (91) at (11.00, -21.00) {};
    \node [style=X dot] (92) at (11.00, -23.00) {};
    \node [style=X dot] (93) at (11.00, -25.00) {};
    \node [style=X dot] (94) at (11.00, -27.00) {};
    \node [style=X dot] (95) at (11.00, -29.00) {};
    \node [style=X phase dot] (96) at (12.00+1, -1.00) {$n_1\pi$};
    \node [style=X phase dot] (97) at (12.00+1, -3.00) {$n_2\pi$};
    \node [style=X phase dot] (98) at (12.00+1, -5.00) {$n_3\pi$};
    \node [style=X phase dot] (99) at (12.00+1, -7.00) {$n_4\pi$};
    \node [style=X phase dot] (100) at (12.00+1, -9.00) {$n_5\pi$};
    \node [style=X phase dot] (101) at (12.00+1, -11.00) {$n_6\pi$};
    \node [style=X phase dot] (102) at (12.00+1, -13.00) {$n_7\pi$};
    \node [style=X phase dot] (103) at (12.00+1, -15.00) {$n_8\pi$};
    \node [style=X phase dot] (104) at (12.00+1, -17.00) {$n_9\pi$};
    \node [style=X phase dot] (105) at (12.00+1, -19.00) {$n_{10}\pi$};
    \node [style=X phase dot] (106) at (12.00+1, -21.00) {$n_{11}\pi$};
    \node [style=X phase dot] (107) at (12.00+1, -23.00) {$n_{12}\pi$};
    \node [style=X phase dot] (108) at (12.00+1, -25.00) {$n_{13}\pi$};
    \node [style=X phase dot] (109) at (12.00+1, -27.00) {$n_{14}\pi$};
    \node [style=X phase dot] (110) at (12.00+1, -29.00) {$n_{15}\pi$};
    \node [style=Z dot] (111) at (11.00, -2.00) {};
    \node [style=Z dot] (112) at (11.00, -4.00) {};
    \node [style=Z dot] (113) at (11.00, -6.00) {};
    \node [style=Z dot] (114) at (11.00, -8.00) {};
    \node [style=Z dot] (115) at (11.00, -10.00) {};
    \node [style=Z dot] (116) at (11.00, -12.00) {};
    \node [style=Z dot] (117) at (11.00, -14.00) {};
    \node [style=Z dot] (118) at (11.00, -16.00) {};
    \node [style=Z dot] (119) at (11.00, -18.00) {};
    \node [style=Z dot] (120) at (11.00, -20.00) {};
    \node [style=Z dot] (121) at (11.00, -22.00) {};
    \node [style=Z dot] (122) at (11.00, -24.00) {};
    \node [style=Z dot] (123) at (11.00, -26.00) {};
    \node [style=Z dot] (124) at (11.00, -28.00) {};
    \node [style=Z dot] (125) at (11.00, -30.00) {};
    \node [style=Z phase dot] (126) at (12.00+1, -2.00) {$m_{1}\pi$};
    \node [style=Z phase dot] (127) at (12.00+1, -4.00) {$m_{2}\pi$};
    \node [style=Z phase dot] (128) at (12.00+1, -6.00) {$m_{3}\pi$};
    \node [style=Z phase dot] (129) at (12.00+1, -8.00) {$m_{4}\pi$};
    \node [style=Z phase dot] (130) at (12.00+1, -10.00) {$m_{5}\pi$};
    \node [style=Z phase dot] (131) at (12.00+1, -12.00) {$m_{6}\pi$};
    \node [style=Z phase dot] (132) at (12.00+1, -14.00) {$m_{7}\pi$};
    \node [style=Z phase dot] (133) at (12.00+1, -16.00) {$m_{8}\pi$};
    \node [style=Z phase dot] (134) at (12.00+1, -18.00) {$m_{9}\pi$};
    \node [style=Z phase dot] (135) at (12.00+1, -20.00) {$m_{10}\pi$};
    \node [style=Z phase dot] (136) at (12.00+1, -22.00) {$m_{11}\pi$};
    \node [style=Z phase dot] (137) at (12.00+1, -24.00) {$m_{12}\pi$};
    \node [style=Z phase dot] (138) at (12.00+1, -26.00) {$m_{13}\pi$};
    \node [style=Z phase dot] (139) at (12.00+1, -28.00) {$m_{14}\pi$};
    \node [style=Z phase dot] (140) at (12.00+1, -30.00) {$m_{15}\pi$};
    \node [style=none] (141) at (13+1, 0.00) {};
\end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (22);
        \draw (1) to (16);
        \draw (2) to (18);
        \draw (3) to (43);
        \draw (4) to (20);
        \draw (5) to (25);
        \draw (6) to (27);
        \draw (7) to (45);
        \draw (8) to (28);
        \draw (9) to (17);
        \draw (10) to (19);
        \draw (11) to (47);
        \draw (12) to (21);
        \draw (13) to (31);
        \draw (14) to (33);
        \draw (15) to (49);
        \draw (16) to (17);
        \draw (16) to (24);
        \draw (17) to (30);
        \draw (18) to (19);
        \draw (18) to (26);
        \draw (19) to (32);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (29);
        \draw (22) to (23);
        \draw (22) to (34);
        \draw (23) to (36);
        \draw (24) to (25);
        \draw (24) to (42);
        \draw (25) to (44);
        \draw (26) to (27);
        \draw (26) to (35);
        \draw (27) to (37);
        \draw (28) to (29);
        \draw (28) to (38);
        \draw (29) to (40);
        \draw (30) to (31);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (33);
        \draw (32) to (39);
        \draw (33) to (41);
        \draw (34) to (35);
        \draw (34) to (50);
        \draw (35) to (52);
        \draw (36) to (37);
        \draw (36) to (54);
        \draw (37) to (56);
        \draw (38) to (39);
        \draw (38) to (58);
        \draw (39) to (60);
        \draw (40) to (41);
        \draw (40) to (62);
        \draw (41) to (64);
        \draw (42) to (43);
        \draw (42) to (51);
        \draw (43) to (53);
        \draw (44) to (45);
        \draw (44) to (55);
        \draw (45) to (57);
        \draw (46) to (47);
        \draw (46) to (59);
        \draw (47) to (61);
        \draw (48) to (49);
        \draw (48) to (63);
        \draw (49) to (65);
        \draw (50) to (51);
        \draw (50) to (141);
        \draw (51) to (111);
        \draw (52) to (53);
        \draw (52) to (112);
        \draw (53) to (113);
        \draw (54) to (55);
        \draw (54) to (114);
        \draw (55) to (115);
        \draw (56) to (57);
        \draw (56) to (116);
        \draw (57) to (117);
        \draw (58) to (59);
        \draw (58) to (118);
        \draw (59) to (119);
        \draw (60) to (61);
        \draw (60) to (120);
        \draw (61) to (121);
        \draw (62) to (63);
        \draw (62) to (122);
        \draw (63) to (123);
        \draw (64) to (65);
        \draw (64) to (124);
        \draw (65) to (125);
        \draw (66) to (81);
        \draw (67) to (82);
        \draw (68) to (83);
        \draw (69) to (84);
        \draw (70) to (85);
        \draw (71) to (86);
        \draw (72) to (87);
        \draw (73) to (88);
        \draw (74) to (89);
        \draw (75) to (90);
        \draw (76) to (91);
        \draw (77) to (92);
        \draw (78) to (93);
        \draw (79) to (94);
        \draw (80) to (95);
        \draw (81) to (96);
        \draw (81) to (111);
        \draw (82) to (97);
        \draw (82) to (112);
        \draw (83) to (98);
        \draw (83) to (113);
        \draw (84) to (99);
        \draw (84) to (114);
        \draw (85) to (100);
        \draw (85) to (115);
        \draw (86) to (101);
        \draw (86) to (116);
        \draw (87) to (102);
        \draw (87) to (117);
        \draw (88) to (103);
        \draw (88) to (118);
        \draw (89) to (104);
        \draw (89) to (119);
        \draw (90) to (105);
        \draw (90) to (120);
        \draw (91) to (106);
        \draw (91) to (121);
        \draw (92) to (107);
        \draw (92) to (122);
        \draw (93) to (108);
        \draw (93) to (123);
        \draw (94) to (109);
        \draw (94) to (124);
        \draw (95) to (110);
        \draw (95) to (125);
        \draw (111) to (126);
        \draw (112) to (127);
        \draw (113) to (128);
        \draw (114) to (129);
        \draw (115) to (130);
        \draw (116) to (131);
        \draw (117) to (132);
        \draw (118) to (133);
        \draw (119) to (134);
        \draw (120) to (135);
        \draw (121) to (136);
        \draw (122) to (137);
        \draw (123) to (138);
        \draw (124) to (139);
        \draw (125) to (140);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[blue, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(50)$);
\draw[blue, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(141)$);
\draw[blue, line width=2.5pt, opacity=0.4] (141) -- ($(141)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(36)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(36)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(111)$);
\draw[blue, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(51)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(113)$);
\draw[blue, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(115)$);
\draw[blue, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(37)$);
\draw[red, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(117)$);
\draw[blue, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(81)$);
\draw[blue, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(111)$);
\draw[blue, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(81)$);
\draw[blue, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(67)$);
\draw[blue, line width=2.5pt, opacity=0.4] (67) -- ($(67)!0.5!(82)$);
\draw[blue, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(112)$);
\draw[blue, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(82)$);
\draw[blue, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(68)$);
\draw[blue, line width=2.5pt, opacity=0.4] (68) -- ($(68)!0.5!(83)$);
\draw[blue, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(113)$);
\draw[blue, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(83)$);
\draw[blue, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(69)$);
\draw[blue, line width=2.5pt, opacity=0.4] (69) -- ($(69)!0.5!(84)$);
\draw[blue, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(114)$);
\draw[blue, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(84)$);
\draw[blue, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(70)$);
\draw[blue, line width=2.5pt, opacity=0.4] (70) -- ($(70)!0.5!(85)$);
\draw[blue, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(115)$);
\draw[blue, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(85)$);
\draw[blue, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(71)$);
\draw[blue, line width=2.5pt, opacity=0.4] (71) -- ($(71)!0.5!(86)$);
\draw[blue, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(116)$);
\draw[blue, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(86)$);
\draw[blue, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(72)$);
\draw[blue, line width=2.5pt, opacity=0.4] (72) -- ($(72)!0.5!(87)$);
\draw[blue, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(117)$);
\draw[blue, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(3)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(36)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(53)$);
\draw[green, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(57)$);
\draw[green, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(112)$);
\draw[blue, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(114)$);
\draw[blue, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(116)$);
\draw[blue, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(56)$);
\draw[green, line width=2.5pt, opacity=0.4] (81) -- ($(81)!0.5!(96)$);
\draw[green, line width=2.5pt, opacity=0.4] (96) -- ($(96)!0.5!(81)$);
\draw[green, line width=2.5pt, opacity=0.4] (82) -- ($(82)!0.5!(97)$);
\draw[green, line width=2.5pt, opacity=0.4] (97) -- ($(97)!0.5!(82)$);
\draw[green, line width=2.5pt, opacity=0.4] (83) -- ($(83)!0.5!(98)$);
\draw[green, line width=2.5pt, opacity=0.4] (98) -- ($(98)!0.5!(83)$);
\draw[green, line width=2.5pt, opacity=0.4] (84) -- ($(84)!0.5!(99)$);
\draw[green, line width=2.5pt, opacity=0.4] (99) -- ($(99)!0.5!(84)$);
\draw[green, line width=2.5pt, opacity=0.4] (85) -- ($(85)!0.5!(100)$);
\draw[green, line width=2.5pt, opacity=0.4] (100) -- ($(100)!0.5!(85)$);
\draw[green, line width=2.5pt, opacity=0.4] (86) -- ($(86)!0.5!(101)$);
\draw[green, line width=2.5pt, opacity=0.4] (101) -- ($(101)!0.5!(86)$);
\draw[green, line width=2.5pt, opacity=0.4] (87) -- ($(87)!0.5!(102)$);
\draw[green, line width=2.5pt, opacity=0.4] (102) -- ($(102)!0.5!(87)$);
\draw[red, line width=2.5pt, opacity=0.4] (111) -- ($(111)!0.5!(126)$);
\draw[red, line width=2.5pt, opacity=0.4] (126) -- ($(126)!0.5!(111)$);
\draw[red, line width=2.5pt, opacity=0.4] (112) -- ($(112)!0.5!(127)$);
\draw[red, line width=2.5pt, opacity=0.4] (127) -- ($(127)!0.5!(112)$);
\draw[red, line width=2.5pt, opacity=0.4] (113) -- ($(113)!0.5!(128)$);
\draw[red, line width=2.5pt, opacity=0.4] (128) -- ($(128)!0.5!(113)$);
\draw[red, line width=2.5pt, opacity=0.4] (114) -- ($(114)!0.5!(129)$);
\draw[red, line width=2.5pt, opacity=0.4] (129) -- ($(129)!0.5!(114)$);
\draw[red, line width=2.5pt, opacity=0.4] (115) -- ($(115)!0.5!(130)$);
\draw[red, line width=2.5pt, opacity=0.4] (130) -- ($(130)!0.5!(115)$);
\draw[red, line width=2.5pt, opacity=0.4] (116) -- ($(116)!0.5!(131)$);
\draw[red, line width=2.5pt, opacity=0.4] (131) -- ($(131)!0.5!(116)$);
\draw[red, line width=2.5pt, opacity=0.4] (117) -- ($(117)!0.5!(132)$);
\draw[red, line width=2.5pt, opacity=0.4] (132) -- ($(132)!0.5!(117)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/y_log_2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[blue, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(21)$);
\draw[blue, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(20)$);
\draw[blue, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(28)$);
\draw[blue, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(21)$);
\draw[blue, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(23)$);
\draw[blue, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(23)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(36)$);
\draw[blue, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(37)$);
\draw[blue, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(38)$);
\draw[blue, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(12)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(3)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[blue, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(57)$);
\draw[green, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(58)$);
\draw[green, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(59)$);
\draw[green, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(47)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/yfac.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/yfac_check_1357.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(15)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(15)$);
\draw[blue, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(17)$);
\draw[blue, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(16)$);
\draw[blue, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(21)$);
\draw[blue, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(18)$);
\draw[blue, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(19)$);
\draw[blue, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(18)$);
\draw[blue, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(25)$);
\draw[blue, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(20)$);
\draw[green, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(21)$);
\draw[blue, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(21)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(23)$);
\draw[blue, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(25)$);
\draw[blue, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(36)$);
\draw[blue, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(38)$);
\draw[blue, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(40)$);
\draw[blue, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(42)$);
\draw[blue, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(1)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(3)$);
\draw[green, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(15)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(20)$);
\draw[green, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(14)$);
\draw[blue, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[blue, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[blue, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(33)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(57)$);
\draw[green, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(59)$);
\draw[green, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(61)$);
\draw[green, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(51)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(55)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/yfac_check_2367.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(8)$);
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(9)$);
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(9)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(11)$);
\draw[red, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(23)$);
\draw[blue, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(23)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(26)$);
\draw[blue, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(37)$);
\draw[blue, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(38)$);
\draw[blue, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(41)$);
\draw[blue, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(42)$);
\draw[blue, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(2)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(3)$);
\draw[green, line width=2.5pt, opacity=0.4] (5) -- ($(5)!0.5!(9)$);
\draw[green, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(5)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(8)$);
\draw[red, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(19)$);
\draw[blue, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(58)$);
\draw[green, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(59)$);
\draw[green, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(47)$);
\draw[green, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(53)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(55)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/yfac_check_4567.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(19)$);
\draw[blue, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(25)$);
\draw[blue, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(25)$);
\draw[blue, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(26)$);
\draw[blue, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(39)$);
\draw[blue, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(50)$);
\draw[blue, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(40)$);
\draw[blue, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(41)$);
\draw[blue, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(42)$);
\draw[blue, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(14)$);
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(4)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(19)$);
\draw[blue, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(50)$);
\draw[blue, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(24)$);
\draw[blue, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(33)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(60)$);
\draw[green, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(61)$);
\draw[green, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(51)$);
\draw[green, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(53)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(55)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/yfac_logical.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -6.00) {};
        \node [style=Z dot] (4) at (0.00, -8.00) {};
        \node [style=X dot] (5) at (0.00, -10.00) {};
        \node [style=X dot] (6) at (0.00, -12.00) {};
        \node [style=X dot] (7) at (0.00, -14.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=X dot] (9) at (1.00, -10.00) {};
        \node [style=Z dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, -12.00) {};
        \node [style=Z dot] (12) at (3.00, 0.00) {};
        \node [style=X dot] (13) at (3.00, -4.00) {};
        \node [style=Z dot] (14) at (3.00, -8.00) {};
        \node [style=X dot] (15) at (3.00, -12.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=X dot] (17) at (4.00, -6.00) {};
        \node [style=Z dot] (18) at (4.00, -10.00) {};
        \node [style=X dot] (19) at (4.00, -14.00) {};
        \node [style=Z dot] (20) at (5.00, 0.00) {};
        \node [style=X dot] (21) at (5.00, -2.00) {};
        \node [style=Z dot] (22) at (5.00, -4.00) {};
        \node [style=X dot] (23) at (5.00, -6.00) {};
        \node [style=Z dot] (24) at (5.00, -8.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (5.00, -12.00) {};
        \node [style=X dot] (27) at (5.00, -14.00) {};
        \node [style=none] (28) at (11.00, 0.00) {};
        \node [style=Z phase dot] (29) at (10.00, -2.00) {$m_1\pi$};
        \node [style=Z phase dot] (30) at (10.00, -4.00) {$m_2\pi$};
        \node [style=Z phase dot] (31) at (10.00, -6.00) {$m_3\pi$};
        \node [style=Z phase dot] (32) at (10.00, -8.00) {$m_4\pi$};
        \node [style=Z phase dot] (33) at (10.00, -10.00) {$m_5\pi$};
        \node [style=Z phase dot] (34) at (10.00, -12.00) {$m_6\pi$};
        \node [style=Z phase dot] (35) at (10.00, -14.00) {$m_7\pi$};
        \node [style=Z phase dot] (36) at (6.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (37) at (6.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (38) at (6.00, -5.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (39) at (6.00, -7.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (40) at (6.00, -9.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (41) at (6.00, -11.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (42) at (6.00, -13.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (43) at (7.00, -1.00) {};
        \node [style=Z dot] (44) at (7.00, -2.00) {};
        \node [style=X dot] (45) at (7.00, -3.00) {};
        \node [style=Z dot] (46) at (7.00, -4.00) {};
        \node [style=X dot] (47) at (7.00, -5.00) {};
        \node [style=Z dot] (48) at (7.00, -6.00) {};
        \node [style=X dot] (49) at (7.00, -7.00) {};
        \node [style=Z dot] (50) at (7.00, -8.00) {};
        \node [style=X dot] (51) at (7.00, -9.00) {};
        \node [style=Z dot] (52) at (7.00, -10.00) {};
        \node [style=X dot] (53) at (7.00, -11.00) {};
        \node [style=Z dot] (54) at (7.00, -12.00) {};
        \node [style=X dot] (55) at (7.00, -13.00) {};
        \node [style=Z dot] (56) at (7.00, -14.00) {};
        \node [style=X phase dot] (57) at (8.00, -1.00) {$n_1\pi$};
        \node [style=X phase dot] (58) at (8.00, -3.00) {$n_2\pi$};
        \node [style=X phase dot] (59) at (8.00, -5.00) {$n_3\pi$};
        \node [style=X phase dot] (60) at (8.00, -7.00) {$n_4\pi$};
        \node [style=X phase dot] (61) at (8.00, -9.00) {$n_5\pi$};
        \node [style=X phase dot] (62) at (8.00, -11.00) {$n_6\pi$};
        \node [style=X phase dot] (63) at (8.00, -13.00) {$n_7\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (8);
        \draw (2) to (10);
        \draw (3) to (17);
        \draw (4) to (14);
        \draw (5) to (9);
        \draw (6) to (11);
        \draw (7) to (19);
        \draw (8) to (9);
        \draw (8) to (16);
        \draw (9) to (18);
        \draw (10) to (11);
        \draw (10) to (13);
        \draw (11) to (15);
        \draw (12) to (13);
        \draw (12) to (20);
        \draw (13) to (22);
        \draw (14) to (15);
        \draw (14) to (24);
        \draw (15) to (26);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (18) to (19);
        \draw (18) to (25);
        \draw (19) to (27);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (44);
        \draw (22) to (23);
        \draw (22) to (46);
        \draw (23) to (48);
        \draw (24) to (25);
        \draw (24) to (50);
        \draw (25) to (52);
        \draw (26) to (27);
        \draw (26) to (54);
        \draw (27) to (56);
        \draw (29) to (44);
        \draw (30) to (46);
        \draw (31) to (48);
        \draw (32) to (50);
        \draw (33) to (52);
        \draw (34) to (54);
        \draw (35) to (56);
        \draw (36) to (43);
        \draw (37) to (45);
        \draw (38) to (47);
        \draw (39) to (49);
        \draw (40) to (51);
        \draw (41) to (53);
        \draw (42) to (55);
        \draw (43) to (57);
        \draw (43) to (44);
        \draw (45) to (58);
        \draw (45) to (46);
        \draw (47) to (59);
        \draw (47) to (48);
        \draw (49) to (60);
        \draw (49) to (50);
        \draw (51) to (61);
        \draw (51) to (52);
        \draw (53) to (62);
        \draw (53) to (54);
        \draw (55) to (63);
        \draw (55) to (56);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[blue, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(21)$);
\draw[blue, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(20)$);
\draw[blue, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(28)$);
\draw[blue, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(21)$);
\draw[blue, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(23)$);
\draw[blue, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(23)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(36)$);
\draw[blue, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(37)$);
\draw[blue, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(38)$);
\draw[blue, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(47)$);
\draw[red, line width=2.5pt, opacity=0.4] (0) -- ($(0)!0.5!(12)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(0)$);
\draw[green, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(3)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(20)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[blue, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(22)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(46)$);
\draw[red, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(48)$);
\draw[red, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(57)$);
\draw[green, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(58)$);
\draw[green, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(59)$);
\draw[green, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(47)$);

\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(19)$);
\draw[blue, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(25)$);
\draw[blue, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(25)$);
\draw[blue, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(15)$);
\draw[red, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(26)$);
\draw[blue, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(26)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(39)$);
\draw[blue, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(50)$);
\draw[blue, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(40)$);
\draw[blue, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(41)$);
\draw[blue, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(42)$);
\draw[blue, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(55)$);
\draw[red, line width=2.5pt, opacity=0.4] (4) -- ($(4)!0.5!(14)$);
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(4)$);
\draw[green, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(7)$);
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(19)$);
\draw[blue, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(50)$);
\draw[blue, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(24)$);
\draw[blue, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(26)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(50)$);
\draw[red, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(52)$);
\draw[red, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(33)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(54)$);
\draw[red, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(56)$);
\draw[red, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(60)$);
\draw[green, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(61)$);
\draw[green, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(51)$);
\draw[green, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(53)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(55)$);
\end{pgfonlayer}
\end{tikzpicture}
